Theoretical and Empirical Analysis of Sparse Convolution

Deep neural networks for image processing are increasingly deployed on resource-constrained edge devices such as drones, medical systems, and smartphones, where limited computational resources and memory bandwidth pose significant challenges for efficient inference. Pruning during training often produces highly sparse convolutional kernels, offering the potential to significantly reduce computation and memory requirements. However, exploiting this sparsity efficiently at runtime remains challenging due to irregular memory access patterns and workload imbalance across processing elements. In this work, we investigate the standard convolution with sparse weights and analyze its performance characteristics through roofline analysis, showing that a 3 x 3 sparse convolution achieves an arithmetic intensity of approximately 10 FLOP/byte compared to roughly 96 FLOP/byte for its dense counterpart. We propose techniques for an efficient sparse convolution at high sparsities. Preliminary results demonstrate that our approach achieves upto 1.65x speedup as compared to dense convolution on NVIDIA A100 and upto 1.52x on NVIDIA Jetson Nano (Tegra X1) , motivating further exploration of direct convolution as a practical path to efficient sparse inference on modern accelerators/edge devices.

==> assets/conv_2.tikz <==
\begin{tikzpicture}[font=\small]

% ================================================================
% Colours
% ================================================================
\colorlet{c0fill}{hgfblue40}
\colorlet{c0dark}{black}

\colorlet{c1fill}{hgflightblue40}
\colorlet{c1dark}{black}

\colorlet{c2fill}{hgfgreen40}
\colorlet{c2dark}{black}

\colorlet{c3fill}{hgfgray30}
\colorlet{c3dark}{black}

% ================================================================
% Timeline layout constants
% ================================================================
\def\lw{0.35}
\def\lh{0.38}
\def\lstep{0.46}
\def\hgap{0.32}

\pgfmathsetmacro{\groupH}{4*\lstep}

\def\slabX{11.55}
\def\slabW{1.55}

\def\axisX{-0.25}
\def\tickX{-0.96}

\def\yColLabel{0.26}
\def\yOcLane{0.50}

% Output-width blocks
\def\owY{0.60}

% ================================================================
% Cuboid dimensions
% ================================================================
\pgfmathsetmacro{\Toy}{\owY+0.40+0.80}

\def\uw{0.55}
\def\uh{0.38}

% Perspective displacement
\def\odx{0.26}
\def\ody{0.15}

% One spatial column per cuboid
\def\nW{1}

% Two spatial rows
\def\nH{2}

% Four drawn depth layers represent OC=32
\def\nOCdraw{4}

% ================================================================
% Projected cuboid dimensions
% ================================================================
\pgfmathsetmacro{\cuboidProjectedW}
  {\uw+(\nOCdraw-1)*\odx}

\pgfmathsetmacro{\cuboidH}
  {\nH*\uh}

\pgfmathsetmacro{\OCdepthX}
  {(\nOCdraw-1)*\odx}

\pgfmathsetmacro{\OCdepthY}
  {(\nOCdraw-1)*\ody}

% ================================================================
% Horizontal centres
%
% Each timeline block has width 2.8:
%
% block 0: 0.0--2.8, centre 1.4
% block 1: 2.8--5.6, centre 4.2
% block 2: 5.6--8.4, centre 7.0
% block 3: 8.4--11.2, centre 9.8
% ================================================================
\pgfmathsetmacro{\cuboidCenterZero}{1.40}
\pgfmathsetmacro{\cuboidCenterOne}{4.20}
\pgfmathsetmacro{\cuboidCenterTwo}{7.00}
\pgfmathsetmacro{\cuboidCenterThree}{9.80}

% Left position of each cuboid
\pgfmathsetmacro{\cuboidXZero}
  {\cuboidCenterZero-\cuboidProjectedW/2}

\pgfmathsetmacro{\cuboidXOne}
  {\cuboidCenterOne-\cuboidProjectedW/2}

\pgfmathsetmacro{\cuboidXTwo}
  {\cuboidCenterTwo-\cuboidProjectedW/2}

\pgfmathsetmacro{\cuboidXThree}
  {\cuboidCenterThree-\cuboidProjectedW/2}

% ================================================================
% Helper: draw one 1 x H x OC cuboid
%
% #1 base x-position
% #2 fill colour
% #3 edge colour
% #4 output-width index
% ================================================================
\newcommand{\drawoutputcuboid}[4]{%

  % Back depth layers are drawn first
  \foreach \i in {4,3,2,1}{%
    \foreach \k in {1,...,2}{%

      \pgfmathsetmacro{\cx}
        {#1+(\i-1)*\odx}

      \pgfmathsetmacro{\cy}
        {\Toy+(\k-1)*\uh+(\i-1)*\ody}

      % Top face
      \fill[
        #2!50,
        draw=#3,
        line width=0.35pt
      ]
        (\cx,\cy+\uh)
        --(\cx+\uw,\cy+\uh)
        --(\cx+\uw+\odx,\cy+\uh+\ody)
        --(\cx+\odx,\cy+\uh+\ody)
        --cycle;

      % Right face
      \fill[
        #2!68,
        draw=#3,
        line width=0.35pt
      ]
        (\cx+\uw,\cy)
        --(\cx+\uw,\cy+\uh)
        --(\cx+\uw+\odx,\cy+\uh+\ody)
        --(\cx+\uw+\odx,\cy+\ody)
        --cycle;

      % Front face
      \fill[
        #2!95,
        draw=#3,
        line width=0.35pt
      ]
        (\cx,\cy)
        rectangle ++(\uw,\uh);
    }%
  }%

  % Output-width label
% Column label on the dotted correspondence line
\node[
  font=\scriptsize,
  text=black,
  fill=white,
  inner sep=1.5pt
]
  at
  ({#1+\cuboidProjectedW/2},{\Toy-0.42})
  {$\mathrm{column}=#4$};
}

% ================================================================
% PART 1: FOUR OUTPUT-WIDTH CUBOIDS
% ================================================================
\drawoutputcuboid
  {\cuboidXZero}
  {c0fill}
  {c0dark}
  {0}

\drawoutputcuboid
  {\cuboidXOne}
  {c1fill}
  {c1dark}
  {1}

\drawoutputcuboid
  {\cuboidXTwo}
  {c2fill}
  {c2dark}
  {2}

\drawoutputcuboid
  {\cuboidXThree}
  {c3fill}
  {c3dark}
  {3}

% ================================================================
% Correspondence lines from cuboids to output-width blocks
% ================================================================
\begin{scope}[
  densely dashed,
  draw=black!45,
  line width=0.40pt
]

\draw
  (\cuboidCenterZero,{\Toy-0.38})
  --(\cuboidCenterZero,{\owY+0.42});

\draw
  (\cuboidCenterOne,{\Toy-0.38})
  --(\cuboidCenterOne,{\owY+0.42});

\draw
  (\cuboidCenterTwo,{\Toy-0.38})
  --(\cuboidCenterTwo,{\owY+0.42});

\draw
  (\cuboidCenterThree,{\Toy-0.38})
  --(\cuboidCenterThree,{\owY+0.42});

\end{scope}

% ================================================================
% H dimension on the first cuboid
% ================================================================
\draw[
  {Stealth[length=3pt]}-{Stealth[length=3pt]},
  gray!65,
  line width=0.45pt
]
  ({\cuboidXZero-0.18},\Toy)
  --
  ({\cuboidXZero-0.18},{\Toy+\cuboidH})
  node[
    midway,
    left,
    font=\tiny,
    text=black
  ] {$H=2$};

% ================================================================
% OC dimension on the first cuboid
% ================================================================
\draw[
  {Stealth[length=3pt]}-{Stealth[length=3pt]},
  gray!65,
  line width=0.45pt
]
  ({\cuboidXZero-0.05},
   {\Toy+\cuboidH+0.10})
  --
  ({\cuboidXZero+\OCdepthX-0.05},
   {\Toy+\cuboidH+\OCdepthY+0.10})
  node[
    midway,
    above,
    sloped,
    font=\tiny,
    text=black
  ] {$OC=32$};

% ================================================================
% PART 2: WARP EXECUTION TIMELINE
% ================================================================

% ================================================================
% Thread-group labels
% ================================================================
\foreach \g/\cdark/\lbl in {
    0/c0dark/{$\mathit{thread\_id}=0\text{--}7$},
    1/c1dark/{$\mathit{thread\_id}=8\text{--}15$},
    2/c2dark/{$\mathit{thread\_id}=16\text{--}23$},
    3/c3dark/{$\mathit{thread\_id}=24\text{--}31$}
}{
  \pgfmathsetmacro{\cx}{\g*8*\lw+1.4}

  \node[
    font=\scriptsize\bfseries,
    text=\cdark
  ]
    at (\cx,\yColLabel)
    {\lbl};
}

% OC heading
\node[
  font=\normalsize,
  text=black,
  anchor=west
]
  at (\slabX,\yColLabel)
  {$OC$};

% ================================================================
% Output-width blocks
% ================================================================
\foreach \c/\cfill/\cdark in {
    0/c0fill/c0dark,
    1/c1fill/c1dark,
    2/c2fill/c2dark,
    3/c3fill/c3dark%
}{
  \pgfmathsetmacro{\x}{\c*2.8}

  \fill[
    \cfill,
    draw=\cdark,
    line width=0.45pt,
    rounded corners=2pt
  ]
    (\x,\owY)
    rectangle ++(2.8,0.40);

  \node[
    font=\small,
    text=\cdark
  ]
    at (\x+1.4,\owY+0.20)
    {$ow_{\c}$};
}

% ================================================================
% Two H groups
% ================================================================
\foreach \hg in {0,...,1}{

  \pgfmathsetmacro{\groupTop}
    {-\hg*(\groupH+\hgap)}

  \pgfmathsetmacro{\groupBot}
    {\groupTop-\groupH}

  \pgfmathsetmacro{\groupMid}
    {(\groupTop+\groupBot)/2}

  % ------------------------------------------------
  % Thread-group outlines
  % ------------------------------------------------
  \foreach \g/\cdark in {
      0/c0dark,
      1/c1dark,
      2/c2dark,
      3/c3dark%
  }{
    \pgfmathsetmacro{\gx}{\g*8*\lw}

    \draw[
      \cdark,
      line width=0.55pt,
      rounded corners=2pt
    ]
      (\gx,\groupBot)
      rectangle ++(2.8,\groupH);
  }

  % ------------------------------------------------
  % Warp lane cells
  % ------------------------------------------------
  \foreach \t in {0,...,3}{

    \pgfmathsetmacro{\ybase}
      {\groupTop-\t*\lstep-\lh}

    \foreach \lane in {0,...,31}{

      \pgfmathsetmacro{\x}{\lane*\lw}

      \pgfmathtruncatemacro{\grp}
        {int(\lane/8)}

      \pgfmathtruncatemacro{\ocval}
        {\t*8+int(mod(\lane,8))}

      \ifcase\grp

        \fill[
          c0fill,
          draw=c0dark,
          line width=0.22pt
        ]
          (\x,\ybase)
          rectangle ++(\lw,\lh);

      \or

        \fill[
          c1fill,
          draw=c1dark,
          line width=0.22pt
        ]
          (\x,\ybase)
          rectangle ++(\lw,\lh);

      \or

        \fill[
          c2fill,
          draw=c2dark,
          line width=0.22pt
        ]
          (\x,\ybase)
          rectangle ++(\lw,\lh);

      \or

        \fill[
          c3fill,
          draw=c3dark,
          line width=0.22pt
        ]
          (\x,\ybase)
          rectangle ++(\lw,\lh);

      \fi

      \node[
        font=\tiny,
        text=black
      ]
        at (\x+\lw/2,\ybase+\lh/2)
        {\ocval};
    }
  }

  % ------------------------------------------------
  % OC range slabs
  % ------------------------------------------------
  \foreach \t/\cfill/\cdark in {
      0/c0fill/c0dark,
      1/c1fill/c1dark,
      2/c2fill/c2dark,
      3/c3fill/c3dark%
  }{

    \pgfmathsetmacro{\ybase}
      {\groupTop-\t*\lstep-\lh}

    \pgfmathtruncatemacro{\ocs}
      {\t*8}

    \pgfmathtruncatemacro{\oce}
      {\t*8+7}

    \fill[
      \cfill,
      draw=\cdark,
      line width=0.38pt,
      rounded corners=2pt
    ]
      (\slabX,\ybase)
      rectangle ++(\slabW,\lh);

    \node[
      font=\tiny,
      text=\cdark
    ]
      at (\slabX+\slabW/2,\ybase+\lh/2)
      {$\ocs\ldots\oce$};
  }

  % ------------------------------------------------
  % H-group brace
  % ------------------------------------------------
  \pgfmathsetmacro{\brRX}
    {\slabX+\slabW+0.12}

  \draw[
    black,
    line width=0.55pt,
    decorate,
    decoration={
      brace,
      amplitude=5pt,
      mirror
    }
  ]
    (\brRX,\groupBot)
    --(\brRX,\groupTop);

  \node[
    font=\small\bfseries,
    text=black,
    anchor=west
  ]
    at (\brRX+0.26,\groupMid)
    {$h=\hg$};
}

% ================================================================
% Time axis
% ================================================================
\pgfmathsetmacro{\gridBot}
  {-1*(\groupH+\hgap)-\groupH}

\draw[
  -{Stealth[length=5pt]},
  black,
  line width=0.58pt
]
  (\axisX,0.12)
  --(\axisX,\gridBot-0.10)
  node[
    below,
    font=\footnotesize,
    text=black
  ]
    {time};

% ================================================================
% Lane labels
% ================================================================
\foreach \lane in {0,8,16,24,31}{

  \pgfmathsetmacro{\x}
    {\lane*\lw+\lw/2}

  \node[
    font=\normalsize,
    text=black,
    anchor=north
  ]
    at (\x,\gridBot-0.05)
    {\lane};
}

\node[
  font=\normalsize,
  text=black,
  anchor=north
]
  at (5.6,\gridBot-0.30)
  {lane};

\end{tikzpicture}

==> assets/sp_format.tikz <==
\begin{tikzpicture}[font=\small]

% ============================================================
% Colors
% ============================================================
\colorlet{oc0fill}{hgfblue40}
\colorlet{oc0line}{black}
\colorlet{oc1fill}{hgfgreen40}
\colorlet{oc1line}{black}
\colorlet{zerofill}{hgfgray10}
\colorlet{zeroline}{black}
\colorlet{pkfill}{hgflightblue40}
\colorlet{pkline}{black}
\colorlet{icfill}{hgfinformation20}
\colorlet{icline}{black}
\colorlet{pxfill}{hgfmatter40}
\colorlet{pxline}{black}
\colorlet{pyfill}{hgfgreen30}
\colorlet{pyline}{black}

% ============================================================
% Parameters
% ============================================================
\def\s{0.46}        % filter cell size
\def\gap{3.40}      % horizontal gap between OC filters
\def\icgap{0.28}    % vertical gap between IC slices
\def\baseY{5.00}    % top of IC=0 slice

% IC=1 top y
\pgfmathsetmacro{\icOneY}{\baseY-3*\s-\icgap}

% ============================================================
% FILTER OC=0
% ============================================================

% ── IC=0 empty grid ──
\foreach \r in {0,1,2}{
  \foreach \c in {0,1,2}{
    \pgfmathsetmacro{\cx}{\c*\s}
    \pgfmathsetmacro{\cy}{\baseY-\r*\s}
    \fill[zerofill,draw=zeroline,line width=0.25pt]
      (\cx,\cy)rectangle++(\s,\s);
  }
}
% nonzeros IC=0, OC=0
\fill[oc0fill,draw=oc0line,line width=0.45pt]
  ({1*\s},{\baseY})rectangle++(\s,\s);
\node[font=\tiny\bfseries]at({1.5*\s},{\baseY+0.5*\s}){A};
\fill[oc0fill,draw=oc0line,line width=0.45pt]
  ({0*\s},{\baseY-1*\s})rectangle++(\s,\s);
\node[font=\tiny\bfseries]at({0.5*\s},{\baseY-0.5*\s}){B};
\fill[oc0fill,draw=oc0line,line width=0.45pt]
  ({1*\s},{\baseY-1*\s})rectangle++(\s,\s);
\node[font=\tiny\bfseries]at({1.5*\s},{\baseY-0.5*\s}){C};
\fill[oc0fill,draw=oc0line,line width=0.45pt]
  ({2*\s},{\baseY-1*\s})rectangle++(\s,\s);
\node[font=\tiny\bfseries]at({2.5*\s},{\baseY-0.5*\s}){D};
\fill[oc0fill,draw=oc0line,line width=0.45pt]
  ({1*\s},{\baseY-2*\s})rectangle++(\s,\s);
\node[font=\tiny\bfseries]at({1.5*\s},{\baseY-1.5*\s}){E};
% border + ic label
\draw[oc0line,line width=0.60pt]
  (0,{\baseY-2*\s})rectangle++({3*\s},{3*\s});
\node[font=\tiny,text=zeroline,anchor=east]
  at({-0.08},{\baseY-1*\s}){$IC\!=\!0$};

% dots
\node[font=\normalsize,text=zeroline]
  at({1.5*\s},{\baseY-3*\s-\icgap/2}){$\vdots$};

% ── IC=1 empty grid ──
\foreach \r in {0,1,2}{
  \foreach \c in {0,1,2}{
    \pgfmathsetmacro{\cx}{\c*\s}
    \pgfmathsetmacro{\cy}{\icOneY-\r*\s}
    \fill[zerofill,draw=zeroline,line width=0.25pt]
      (\cx,\cy)rectangle++(\s,\s);
  }
}
% nonzeros IC=1, OC=0
\fill[oc0fill,draw=oc0line,line width=0.45pt]
  ({0*\s},{\icOneY})rectangle++(\s,\s);
\node[font=\tiny\bfseries]at({0.5*\s},{\icOneY+0.5*\s}){F};
\fill[oc0fill,draw=oc0line,line width=0.45pt]
  ({2*\s},{\icOneY-1*\s})rectangle++(\s,\s);
\node[font=\tiny\bfseries]at({2.5*\s},{\icOneY-0.5*\s}){G};
\fill[oc0fill,draw=oc0line,line width=0.45pt]
  ({1*\s},{\icOneY-2*\s})rectangle++(\s,\s);
\node[font=\tiny\bfseries]at({1.5*\s},{\icOneY-1.5*\s}){H};
% border + ic label
\draw[oc0line,line width=0.60pt]
  (0,{\icOneY-2*\s})rectangle++({3*\s},{3*\s});
\node[font=\tiny,text=zeroline,anchor=east]
  at({-0.08},{\icOneY-1*\s}){$IC\!=\!1$};

% IC brace OC=0
\pgfmathsetmacro{\brX}{3*\s+0.14}
\draw[zeroline,line width=0.40pt,
      decorate,decoration={brace,amplitude=4pt, mirror}]
  (\brX,{\icOneY-2*\s})--(\brX,{\baseY+\s});
\node[font=\tiny,text=zeroline,anchor=west,rotate=90,anchor=south]
  at({\brX+0.48},{(\baseY+\s+\icOneY-2*\s)/2}){$OC=0$};

% OC=0 label
\node[font=\scriptsize\bfseries,text=oc0line,anchor=north]
  at({1.5*\s},{\icOneY-2.7*\s}){$oc=0$};

% ============================================================
% FILTER OC=1
% ============================================================
\pgfmathsetmacro{\xone}{\gap}

% ── IC=0 empty grid ──
\foreach \r in {0,1,2}{
  \foreach \c in {0,1,2}{
    \pgfmathsetmacro{\cx}{\xone+\c*\s}
    \pgfmathsetmacro{\cy}{\baseY-\r*\s}
    \fill[zerofill,draw=zeroline,line width=0.25pt]
      (\cx,\cy)rectangle++(\s,\s);
  }
}
% nonzeros IC=0, OC=1
\fill[oc1fill,draw=oc1line,line width=0.45pt]
  ({\xone+1*\s},{\baseY})rectangle++(\s,\s);
\node[font=\tiny\bfseries]at({\xone+1.5*\s},{\baseY+0.5*\s}){I};
\fill[oc1fill,draw=oc1line,line width=0.45pt]
  ({\xone+1*\s},{\baseY-1*\s})rectangle++(\s,\s);
\node[font=\tiny\bfseries]at({\xone+1.5*\s},{\baseY-0.5*\s}){J};
\fill[oc1fill,draw=oc1line,line width=0.45pt]
  ({\xone+0*\s},{\baseY-2*\s})rectangle++(\s,\s);
\node[font=\tiny\bfseries]at({\xone+0.5*\s},{\baseY-1.5*\s}){K};
\fill[oc1fill,draw=oc1line,line width=0.45pt]
  ({\xone+2*\s},{\baseY-2*\s})rectangle++(\s,\s);
\node[font=\tiny\bfseries]at({\xone+2.5*\s},{\baseY-1.5*\s}){L};
% border + ic label
\draw[oc1line,line width=0.60pt]
  (\xone,{\baseY-2*\s})rectangle++({3*\s},{3*\s});
\node[font=\tiny,text=zeroline,anchor=east]
  at({\xone-0.08},{\baseY-1*\s}){$IC\!=\!0$};

% dots
\node[font=\normalsize,text=zeroline]
  at({\xone+1.5*\s},{\baseY-3*\s-\icgap/2}){$\vdots$};

% ── IC=1 empty grid ──
\foreach \r in {0,1,2}{
  \foreach \c in {0,1,2}{
    \pgfmathsetmacro{\cx}{\xone+\c*\s}
    \pgfmathsetmacro{\cy}{\icOneY-\r*\s}
    \fill[zerofill,draw=zeroline,line width=0.25pt]
      (\cx,\cy)rectangle++(\s,\s);
  }
}
% nonzeros IC=1, OC=1
\fill[oc1fill,draw=oc1line,line width=0.45pt]
  ({\xone+0*\s},{\icOneY})rectangle++(\s,\s);
\node[font=\tiny\bfseries]at({\xone+0.5*\s},{\icOneY+0.5*\s}){M};
\fill[oc1fill,draw=oc1line,line width=0.45pt]
  ({\xone+2*\s},{\icOneY})rectangle++(\s,\s);
\node[font=\tiny\bfseries]at({\xone+2.5*\s},{\icOneY+0.5*\s}){N};
\fill[oc1fill,draw=oc1line,line width=0.45pt]
  ({\xone+1*\s},{\icOneY-2*\s})rectangle++(\s,\s);
\node[font=\tiny\bfseries]at({\xone+1.5*\s},{\icOneY-1.5*\s}){O};
% border + ic label
\draw[oc1line,line width=0.60pt]
  (\xone,{\icOneY-2*\s})rectangle++({3*\s},{3*\s});
\node[font=\tiny,text=zeroline,anchor=east]
  at({\xone-0.08},{\icOneY-1*\s}){$IC\!=\!1$};

% IC brace OC=1
\pgfmathsetmacro{\brXone}{\xone+3*\s+0.14}
\draw[zeroline,line width=0.40pt,
      decorate,decoration={brace,amplitude=4pt, mirror}]
  (\brXone,{\icOneY-2*\s})--(\brXone,{\baseY+\s});
\node[font=\tiny,text=zeroline,rotate=90,anchor=south]
  at({\brXone+0.48},{(\baseY+\s+\icOneY-2*\s)/2}){$OC=1$};

% OC=1 label
\node[font=\scriptsize\bfseries,text=oc1line,anchor=north]
  at({\xone+1.5*\s},{\icOneY-2.7*\s}){$oc=1$};

% ============================================================
% VALUE ARRAY
% Sorted by (oc, ic, py, px) as in bench.py
% oc=0: ic=0 → A B C D E | ic=1 → F G H
% oc=1: ic=0 → I J K L   | ic=1 → M N O
% ============================================================
\def\cw{0.44}
\def\ch{0.36}
\def\vY{1.60}

% row label
\node[font=\footnotesize\bfseries,anchor=east]
  at({-0.15},{\vY+\ch/2}){Value};

% oc=0, ic=0: A B C D E
\fill[oc0fill,draw=oc0line,line width=0.30pt]
  ({0*\cw},\vY)rectangle++(\cw,\ch);
\node[font=\tiny\bfseries]at({0.5*\cw},{\vY+\ch/2}){A};

\fill[oc0fill,draw=oc0line,line width=0.30pt]
  ({1*\cw},\vY)rectangle++(\cw,\ch);
\node[font=\tiny\bfseries]at({1.5*\cw},{\vY+\ch/2}){B};

\fill[oc0fill,draw=oc0line,line width=0.30pt]
  ({2*\cw},\vY)rectangle++(\cw,\ch);
\node[font=\tiny\bfseries]at({2.5*\cw},{\vY+\ch/2}){C};

\fill[oc0fill,draw=oc0line,line width=0.30pt]
  ({3*\cw},\vY)rectangle++(\cw,\ch);
\node[font=\tiny\bfseries]at({3.5*\cw},{\vY+\ch/2}){D};

\fill[oc0fill,draw=oc0line,line width=0.30pt]
  ({4*\cw},\vY)rectangle++(\cw,\ch);
\node[font=\tiny\bfseries]at({4.5*\cw},{\vY+\ch/2}){E};

% oc=0, ic=1: F G H
\fill[oc0fill,draw=oc0line,line width=0.30pt]
  ({5*\cw},\vY)rectangle++(\cw,\ch);
\node[font=\tiny\bfseries]at({5.5*\cw},{\vY+\ch/2}){F};

\fill[oc0fill,draw=oc0line,line width=0.30pt]
  ({6*\cw},\vY)rectangle++(\cw,\ch);
\node[font=\tiny\bfseries]at({6.5*\cw},{\vY+\ch/2}){G};

\fill[oc0fill,draw=oc0line,line width=0.30pt]
  ({7*\cw},\vY)rectangle++(\cw,\ch);
\node[font=\tiny\bfseries]at({7.5*\cw},{\vY+\ch/2}){H};

% oc=1, ic=0: I J K L
\fill[oc1fill,draw=oc1line,line width=0.30pt]
  ({8*\cw},\vY)rectangle++(\cw,\ch);
\node[font=\tiny\bfseries]at({8.5*\cw},{\vY+\ch/2}){I};

\fill[oc1fill,draw=oc1line,line width=0.30pt]
  ({9*\cw},\vY)rectangle++(\cw,\ch);
\node[font=\tiny\bfseries]at({9.5*\cw},{\vY+\ch/2}){J};

\fill[oc1fill,draw=oc1line,line width=0.30pt]
  ({10*\cw},\vY)rectangle++(\cw,\ch);
\node[font=\tiny\bfseries]at({10.5*\cw},{\vY+\ch/2}){K};

\fill[oc1fill,draw=oc1line,line width=0.30pt]
  ({11*\cw},\vY)rectangle++(\cw,\ch);
\node[font=\tiny\bfseries]at({11.5*\cw},{\vY+\ch/2}){L};

% oc=1, ic=1: M N O
\fill[oc1fill,draw=oc1line,line width=0.30pt]
  ({12*\cw},\vY)rectangle++(\cw,\ch);
\node[font=\tiny\bfseries]at({12.5*\cw},{\vY+\ch/2}){M};

\fill[oc1fill,draw=oc1line,line width=0.30pt]
  ({13*\cw},\vY)rectangle++(\cw,\ch);
\node[font=\tiny\bfseries]at({13.5*\cw},{\vY+\ch/2}){N};

\fill[oc1fill,draw=oc1line,line width=0.30pt]
  ({14*\cw},\vY)rectangle++(\cw,\ch);
\node[font=\tiny\bfseries]at({14.5*\cw},{\vY+\ch/2}){O};

%\node[font=\small]at({15*\cw+0.16},{\vY+\ch/2}){$\ldots$};

% ── sub-braces: ic groups within each oc ──
% oc=0 ic=0
\draw[oc0line,line width=0.32pt,
      decorate,decoration={brace,amplitude=3pt,mirror}]
  (0,{\vY-0.05})--({5*\cw},{\vY-0.05});
\node[font=\tiny,text=oc0line,anchor=north]
  at({2.5*\cw},{\vY-0.12}){$IC\!=\!0$};

% oc=0 ic=1
\draw[oc0line,line width=0.32pt,
      decorate,decoration={brace,amplitude=3pt,mirror}]
  ({5*\cw},{\vY-0.05})--({8*\cw},{\vY-0.05});
\node[font=\tiny,text=oc0line,anchor=north]
  at({6.5*\cw},{\vY-0.12}){$IC\!=\!1$};

% oc=1 ic=0
\draw[oc1line,line width=0.32pt,
      decorate,decoration={brace,amplitude=3pt,mirror}]
  ({8*\cw},{\vY-0.05})--({12*\cw},{\vY-0.05});
\node[font=\tiny,text=oc1line,anchor=north]
  at({10*\cw},{\vY-0.12}){$IC\!=\!0$};

% oc=1 ic=1
\draw[oc1line,line width=0.32pt,
      decorate,decoration={brace,amplitude=3pt,mirror}]
  ({12*\cw},{\vY-0.05})--({15*\cw},{\vY-0.05});
\node[font=\tiny,text=oc1line,anchor=north]
  at({13.5*\cw},{\vY-0.12}){$IC\!=\!1$};

% ── outer oc braces ──
\draw[oc0line,line width=0.45pt,
      decorate,decoration={brace,amplitude=5pt,mirror}]
  (0,{\vY-0.42})--({8*\cw},{\vY-0.42});
\node[font=\scriptsize\bfseries,text=oc0line,anchor=north]
  at({4*\cw},{\vY-0.52}){$OC=0$};

\draw[oc1line,line width=0.45pt,
      decorate,decoration={brace,amplitude=5pt,mirror}]
  ({8*\cw},{\vY-0.42})--({15*\cw},{\vY-0.42});
\node[font=\scriptsize\bfseries,text=oc1line,anchor=north]
  at({11.5*\cw},{\vY-0.52}){$OC=1$};

% ============================================================
% OFFSET ARRAY
% ============================================================
\def\offY{0.27}
\def\ocw{0.80}

\node[font=\footnotesize\bfseries,anchor=east]
  at({-0.15},{\offY+\ch/2}){Offset};

\fill[hgfgray!30,draw=black,line width=0.30pt]
  (0,\offY)rectangle++(\ocw,\ch);
\node[font=\tiny]at({\ocw/2},{\offY+\ch/2}){0};

\fill[hgfgray!30,draw=black,line width=0.30pt]
  (\ocw,\offY)rectangle++(\ocw,\ch);
\node[font=\tiny]at({1.5*\ocw},{\offY+\ch/2}){8};

\fill[hgfgray!30,draw=black,line width=0.30pt]
  ({2*\ocw},\offY)rectangle++(\ocw,\ch);
\node[font=\tiny]at({2.5*\ocw},{\offY+\ch/2}){15};


%\node[font=\small,text=hgfgray50]
%  at({3*\ocw+0.16},{\offY+\ch/2}){$\ldots$};

% offset subscript labels
\node[font=\tiny,text=black,anchor=north]
  at({\ocw/2},{\offY-0.04}){$OC\!=\!0$};
\node[font=\tiny,text=black,anchor=north]
  at({1.5*\ocw},{\offY-0.04}){$OC\!=\!1$};
\node[font=\tiny,text=black,anchor=north]
  at({2.5*\ocw},{\offY-0.04}){$OC\!=\!2$};

%\node[font=\tiny,text=hgfgray70,anchor=north]
%  at({1.5*\ocw},{\offY-0.26})
%  {\texttt{offset[oc]}: start index in value array};

% ============================================================
% PACKED WORD — aligned left with value array at x=0
% ============================================================
\def\wordY{-0.80}
\def\wordW{6.60}   % total width = 15*cw = 6.60
\def\wordH{0.46}

\pgfmathsetmacro{\segA}{\wordW*16/32}  % fp16 = 3.30
\pgfmathsetmacro{\segB}{\wordW*8/32}   % ic   = 1.65
\pgfmathsetmacro{\segC}{\wordW*4/32}   % px   = 0.825
\pgfmathsetmacro{\segD}{\wordW*4/32}   % py   = 0.825
\pgfmathsetmacro{\xA}{0}
\pgfmathsetmacro{\xB}{\xA+\segA}
\pgfmathsetmacro{\xC}{\xB+\segB}
\pgfmathsetmacro{\xD}{\xC+\segC}

% label aligned with row labels above
\node[font=\footnotesize\bfseries,text=pkline,anchor=east]
  at({-0.15},{\wordY+\wordH/2}){Packed};

\fill[pkfill,draw=pkline,line width=0.42pt]
  (\xA,\wordY)rectangle++(\segA,\wordH);
\fill[icfill,draw=icline,line width=0.42pt]
  (\xB,\wordY)rectangle++(\segB,\wordH);
\fill[pxfill,draw=pxline,line width=0.42pt]
  (\xC,\wordY)rectangle++(\segC,\wordH);
\fill[pyfill,draw=pyline,line width=0.42pt]
  (\xD,\wordY)rectangle++(\segD,\wordH);

\node[font=\small\bfseries]
  at({\xA+\segA/2},{\wordY+\wordH/2}){\texttt{fp16 weight}};
\node[font=\small\bfseries]
  at({\xB+\segB/2},{\wordY+\wordH/2}){\texttt{ic}};
\node[font=\small\bfseries]
  at({\xC+\segC/2},{\wordY+\wordH/2}){\texttt{px}};
\node[font=\small\bfseries]
  at({\xD+\segD/2},{\wordY+\wordH/2}){\texttt{py}};

% bit range labels below
\node[font=\tiny,text=black,anchor=north]
  at({\xA+\segA/2},{\wordY-0.04}){[31:16]};
\node[font=\tiny,text=black,anchor=north]
  at({\xB+\segB/2},{\wordY-0.04}){[15:8]};
\node[font=\tiny,text=black,anchor=north]
  at({\xC+\segC/2},{\wordY-0.04}){[7:4]};
\node[font=\tiny,text=black,anchor=north]
  at({\xD+\segD/2},{\wordY-0.04}){[3:0]};

% right-side note
%\node[font=\tiny,text=hgfgray70,anchor=west]
%  at({\wordW+0.12},{\wordY+\wordH/2})
%  {$\times$ \textit{nnz} entries};

\end{tikzpicture}

==> assets/sparse_explicit.tikz <==
\begin{tikzpicture}[font=\small,>=Stealth]

% ================================================================
% Colours and dimensions
% ================================================================
\colorlet{ic0}{hgfblue50}
\colorlet{ic1}{hgflightblue50}
\colorlet{ic2}{hgfgreen50}

\colorlet{oc0}{hgfblue80}
\colorlet{oc1}{hgfgreen80}

% Complete operation paths
\colorlet{groupzero}{hgfenergy70!65!black}
\colorlet{groupone}{hgfmint60!65!black}

% Highlighted output-cell fills
\colorlet{groupzerofill}{hgfenergy30}
\colorlet{grouponefill}{hgfmint20}

% Sparse-filter colours
\colorlet{nz}{hgfdarkblue50}
\colorlet{zerow}{hgfgray10}

\def\s{0.42}

% ================================================================
% Draw a grid
%
% #1 x-position
% #2 y-position
% #3 rows
% #4 columns
% #5 fill colour
% ================================================================
\newcommand{\drawgrid}[5]{%
  \pgfmathtruncatemacro{\lastrow}{#3-1}
  \pgfmathtruncatemacro{\lastcol}{#4-1}

  \foreach \r in {0,...,\lastrow}{%
    \foreach \c in {0,...,\lastcol}{%
      \fill[
        #5,
        draw=black!80,
        line width=0.40pt
      ]
        ({#1+\c*\s},{#2-\r*\s})
        rectangle ++(\s,-\s);
    }%
  }%
}

% ================================================================
% Highlight one input cell
%
% #1 input-grid x-position
% #2 input-grid y-position
% #3 row
% #4 column
% #5 operation colour
% ================================================================
\newcommand{\markcell}[5]{%
  \draw[
    #5,
    line width=2.2pt,
    rounded corners=0.15pt
  ]
    ({#1+#4*\s+0.025},
     {#2-#3*\s-0.025})
    rectangle
    ({#1+(#4+1)*\s-0.025},
     {#2-(#3+1)*\s+0.025});
}

% ================================================================
% Draw one nonzero weight
%
% #1 filter x-position
% #2 filter y-position
% #3 row
% #4 column
% #5 operation colour
% ================================================================
\newcommand{\nonzero}[5]{%
  \fill[
    nz,
    draw=#5,
    line width=2.2pt
  ]
    ({#1+#4*\s+0.025},
     {#2-#3*\s-0.025})
    rectangle
    ({#1+(#4+1)*\s-0.025},
     {#2-(#3+1)*\s+0.025});
}

% ================================================================
% Filters for OC=0
%
% These filters compute output position (0,0).
% Filter coordinates therefore equal input coordinates.
% ================================================================

% OC=0, IC=0
% Input cells: (0,0), (1,1), (2,0)
\newcommand{\filterA}[3]{%
  \drawgrid{#1}{#2}{3}{3}{zerow}

  \nonzero{#1}{#2}{0}{0}{#3}
  \nonzero{#1}{#2}{1}{1}{#3}
  \nonzero{#1}{#2}{2}{0}{#3}
}

% OC=0, IC=1
% Input cells: (0,1), (1,0), (2,1)
\newcommand{\filterB}[3]{%
  \drawgrid{#1}{#2}{3}{3}{zerow}

  \nonzero{#1}{#2}{0}{1}{#3}
  \nonzero{#1}{#2}{1}{0}{#3}
  \nonzero{#1}{#2}{2}{1}{#3}
}

% OC=0, IC=2
% Input cells: (0,0), (1,2), (2,0)
\newcommand{\filterC}[3]{%
  \drawgrid{#1}{#2}{3}{3}{zerow}

  \nonzero{#1}{#2}{0}{0}{#3}
  \nonzero{#1}{#2}{1}{2}{#3}
  \nonzero{#1}{#2}{2}{0}{#3}
}

% ================================================================
% Filters for OC=1
%
% These filters compute output position (0,1).
% Input column = filter column + 1.
% ================================================================

% OC=1, IC=0
% Input cells: (0,3), (1,3), (2,3)
\newcommand{\filterD}[3]{%
  \drawgrid{#1}{#2}{3}{3}{zerow}

  \nonzero{#1}{#2}{0}{2}{#3}
  \nonzero{#1}{#2}{1}{2}{#3}
  \nonzero{#1}{#2}{2}{2}{#3}
}

% OC=1, IC=1
% Input cells: (0,3), (1,3), (2,3)
\newcommand{\filterE}[3]{%
  \drawgrid{#1}{#2}{3}{3}{zerow}

  \nonzero{#1}{#2}{0}{2}{#3}
  \nonzero{#1}{#2}{1}{2}{#3}
  \nonzero{#1}{#2}{2}{2}{#3}
}

% OC=1, IC=2
% Input cells: (0,3), (1,1), (2,3)
\newcommand{\filterF}[3]{%
  \drawgrid{#1}{#2}{3}{3}{zerow}

  \nonzero{#1}{#2}{0}{2}{#3}
  \nonzero{#1}{#2}{1}{0}{#3}
  \nonzero{#1}{#2}{2}{2}{#3}
}

% ================================================================
% Main coordinates
% ================================================================

% Input channels
\def\ixzero{1.10}
\def\ixone{4.45}
\def\ixtwo{7.80}
\def\iy{8.05}

% OC=0 filters
\def\fazero{0.80}
\def\faone{2.35}
\def\fatwo{3.90}

% OC=1 filters
\def\fbzero{6.00}
\def\fbone{7.55}
\def\fbtwo{9.10}

\def\fy{4.70}

% Output channels
\def\oxzero{2.30}
\def\oxone{7.00}
\def\oy{1.85}

% ================================================================
% Row labels
% ================================================================
\node[
  anchor=east,
  align=right,
  font=\bfseries
] at (0.30,7.00) {Input\\channels};

\node[
  anchor=east,
  align=right,
  font=\bfseries
] at (0.30,4.05) {Sparse\\filters};

\node[
  anchor=east,
  align=right,
  font=\bfseries
] at (0.30,1.20) {Output\\channels};

% ================================================================
% Input channels
% ================================================================
\node[font=\scriptsize]
  at ({\ixzero+1.05},8.3) {$IC=0$};

\node[font=\scriptsize]
  at ({\ixone+1.05},8.3) {$IC=1$};

\node[font=\scriptsize]
  at ({\ixtwo+1.05},8.3) {$IC=2$};

\drawgrid{\ixzero}{\iy}{5}{5}{ic0!55}
\drawgrid{\ixone}{\iy}{5}{5}{ic1!55}
\drawgrid{\ixtwo}{\iy}{5}{5}{ic2!55}

% ================================================================
% Highlighted input cells
%
% groupzero: OC=0, output position (0,0)
% groupone:  OC=1, output position (0,1)
%
% The operations use non-overlapping input cells.
% ================================================================

% ------------------------------------------------
% Input channel 0
% ------------------------------------------------

% OC=0 with filter A
\markcell{\ixzero}{\iy}{0}{0}{groupzero}
\markcell{\ixzero}{\iy}{1}{1}{groupzero}
\markcell{\ixzero}{\iy}{2}{0}{groupzero}

% OC=1 with filter D, shifted right by one column
\markcell{\ixzero}{\iy}{0}{3}{groupone}
\markcell{\ixzero}{\iy}{1}{3}{groupone}
\markcell{\ixzero}{\iy}{2}{3}{groupone}

% ------------------------------------------------
% Input channel 1
% ------------------------------------------------

% OC=0 with filter B
\markcell{\ixone}{\iy}{0}{1}{groupzero}
\markcell{\ixone}{\iy}{1}{0}{groupzero}
\markcell{\ixone}{\iy}{2}{1}{groupzero}

% OC=1 with filter E, shifted right by one column
\markcell{\ixone}{\iy}{0}{3}{groupone}
\markcell{\ixone}{\iy}{1}{3}{groupone}
\markcell{\ixone}{\iy}{2}{3}{groupone}

% ------------------------------------------------
% Input channel 2
% ------------------------------------------------

% OC=0 with filter C
\markcell{\ixtwo}{\iy}{0}{0}{groupzero}
\markcell{\ixtwo}{\iy}{1}{2}{groupzero}
\markcell{\ixtwo}{\iy}{2}{0}{groupzero}

% OC=1 with filter F, shifted right by one column
\markcell{\ixtwo}{\iy}{0}{3}{groupone}
\markcell{\ixtwo}{\iy}{1}{1}{groupone}
\markcell{\ixtwo}{\iy}{2}{3}{groupone}

% ================================================================
% Sparse filters for output channel 0
% ================================================================
\node[
  text=black,
  font=\tiny
] at (2.6,5.35) {Weights for $OC=0$};

\node[font=\scriptsize]
  at ({\fazero+0.63},5.05) {$IC=0$};

\node[font=\scriptsize]
  at ({\faone+0.63},5.05) {$IC=1$};

\node[font=\scriptsize]
  at ({\fatwo+0.63},5.05) {$IC=2$};

\filterA{\fazero}{\fy}{groupzero}
\filterB{\faone}{\fy}{groupzero}
\filterC{\fatwo}{\fy}{groupzero}

\node[
  text=groupzero,
  font=\large
] at (2.19,4.07) {$+$};

\node[
  text=groupzero,
  font=\large
] at (3.74,4.07) {$+$};

% ================================================================
% Sparse filters for output channel 1
% ================================================================
\node[
  text=black,
  font=\tiny
] at (8.38,5.35) {Weights for $OC=1$};

\node[font=\scriptsize]
  at ({\fbzero+0.63},5.05) {$IC=0$};

\node[font=\scriptsize]
  at ({\fbone+0.63},5.05) {$IC=1$};

\node[font=\scriptsize]
  at ({\fbtwo+0.63},5.05) {$IC=2$};

\filterD{\fbzero}{\fy}{groupone}
\filterE{\fbone}{\fy}{groupone}
\filterF{\fbtwo}{\fy}{groupone}

\node[
  text=groupone,
  font=\large
] at (7.39,4.07) {$+$};

\node[
  text=groupone,
  font=\large
] at (8.94,4.07) {$+$};

% ================================================================
% Output channels
% ================================================================
% Output-channel labels placed beside the grids
\node[
  anchor=east,
  font=\scriptsize
] at ({\oxzero-0.15},{\oy-0.63}) {$OC=0$};

\node[
  anchor=east,
  font=\scriptsize
] at ({\oxone-0.15},{\oy-0.63}) {$OC=1$};
\drawgrid{\oxzero}{\oy}{3}{3}{oc0!75}
\drawgrid{\oxone}{\oy}{3}{3}{oc1!75}

% OC=0, output position (0,0)
\fill[
  groupzerofill,
  draw=groupzero,
  line width=1.25pt
]
  (\oxzero,\oy)
  rectangle ++(\s,-\s);

% OC=1, output position (0,1)
\fill[
  grouponefill,
  draw=groupone,
  line width=1.25pt
]
  ({\oxone+\s},\oy)
  rectangle ++(\s,-\s);

% ================================================================
% Coloured straight paths: inputs to sparse filters
% ================================================================

% ------------------------------------------------
% OC=0 paths
% ------------------------------------------------
\begin{scope}[
  draw=groupzero,
  densely dashed,
  line width=0.75pt,
  opacity=0.55
]

\draw
  ({\ixzero+0.55},5.95)
  --
  ({\fazero+0.35},4.72);

\draw
  ({\ixone+0.55},5.95)
  --
  ({\faone+0.63},4.72);

\draw
  ({\ixtwo+0.55},5.95)
  --
  ({\fatwo+0.95},4.72);

\end{scope}

% ------------------------------------------------
% OC=1 paths
% ------------------------------------------------
\begin{scope}[
  draw=groupone,
  densely dashed,
  line width=0.75pt,
  opacity=0.55
]

\draw
  ({\ixzero+1.55},5.95)
  --
  ({\fbzero+0.35},4.72);

\draw
  ({\ixone+1.55},5.95)
  --
  ({\fbone+0.63},4.72);

\draw
  ({\ixtwo+1.55},5.95)
  --
  ({\fbtwo+0.95},4.72);

\end{scope}

% ================================================================
% Coloured straight paths: sparse filters to outputs
% ================================================================

% ------------------------------------------------
% OC=0 filters to OC=0 output
% ------------------------------------------------
\begin{scope}[
  draw=groupzero,
  densely dashed,
  line width=0.75pt,
  opacity=0.55
]

\draw
  ({\fazero+0.63},3.44)
  --
  ({\oxzero+0.20},1.87);

\draw
  ({\faone+0.63},3.44)
  --
  ({\oxzero+0.42},1.87);

\draw
  ({\fatwo+0.63},3.44)
  --
  ({\oxzero+0.64},1.87);

\end{scope}

% ------------------------------------------------
% OC=1 filters to OC=1 output
% ------------------------------------------------
\begin{scope}[
  draw=groupone,
  densely dashed,
  line width=0.75pt,
  opacity=0.55
]

\draw
  ({\fbzero+0.63},3.44)
  --
  ({\oxone+0.42},1.87);

\draw
  ({\fbone+0.63},3.44)
  --
  ({\oxone+0.63},1.87);

\draw
  ({\fbtwo+0.63},3.44)
  --
  ({\oxone+0.84},1.87);

\end{scope}

% ================================================================
% Legend: vertically stacked on the right, centred vertically
% ================================================================

% Nonzero weight
\fill[
  nz,
  draw=black!50,
  line width=0.35pt
]
  (10.90,4.35) rectangle ++(0.30,0.30);

\node[
  anchor=west,
  font=\small
] at (11.35,4.50)
  {nonzero weight};

% Zero weight
\fill[
  zerow,
  draw=black!45,
  line width=0.35pt
]
  (10.90,3.80) rectangle ++(0.30,0.30);

\node[
  anchor=west,
  font=\small
] at (11.35,3.95)
  {zero weight};

%\draw[
%  groupzero,
%  line width=1.25pt
%]
%  (6.55,-0.05) rectangle ++(0.30,0.30);

%\node[
%  anchor=west,
%  font=\scriptsize
%] at (7.00,0.10) {$OC=0$ path};

%\draw[
%  groupone,
%  line width=1.25pt
%]
%  (8.75,-0.05) rectangle ++(0.30,0.30);

%\node[
%  anchor=west,
%  font=\scriptsize
%] at (9.20,0.10) {$OC=1$ path};

\end{tikzpicture}
